Experimental Results in Heavy Flavor Physics

The interplay of experiment and theory is explored in the context of current data on b and c decay. Measurements of |Vcb| and |Vub| are extracted from existing data. Conservative estimates give |Vcb|=(42.4 +/- 1.2{exp} +/- 2.3{thy})x10^{-3} and |Vub|=(3.90 +/- 0.16{exp} +/- 0.53{thy})x10^{-3}. Using these values along with data on Bd, Bs mixing and CP violation in the K_{Long} system, the allowed region of the CKM parameters rho and eta is derived. Tests of factorization in two-body hadronic B decays to one heavy and one light meson are shown and compared with modern theories which are also used to see if there is new physics in two-body B decays to light mesons. The two new narrow D_{sJ} states, discovered by BaBar and CLEO, respectively, are interpreted in light of the observation of these states in B decays by Belle.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

